A Proof that Multiple Waves Propagate in Ensemble-Averaged Particulate Materials

Effective medium theory aims to describe a complex inhomogeneous material in terms of a few important macroscopic parameters. To characterise wave propagation through an inhomogeneous material, the most crucial parameter is the effective wavenumber. For this reason, there are many published studies on how to calculate a single effective wavenumber. Here we present a proof that there does not exist a unique effective wavenumber; instead, there are an infinite number of such (complex) wavenumbers. We show that in most parameter regimes only a small number of these effective wavenumbers make a significant contribution to the wave field. However, to accurately calculate the reflection and transmission coefficients, a large number of the (highly attenuating) effective waves is required. For clarity, we present results for scalar (acoustic) waves for a two-dimensional material filled (over a half space) with randomly distributed circular cylindrical inclusions. We calculate the effective medium by ensemble averaging over all possible inhomogeneities. The proof is based on the application of the Wiener-Hopf technique and makes no assumption on the wavelength, particle boundary conditions/size, or volume fraction. This technique provides a simple formula for the reflection coefficient, which can be explicitly evaluated for monopole scatterers. We compare results with an alternative numerical matching method.

==> images/multiple-waves-diagram.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {76.82000000000001mm}, axis equal = {true}, ylabel = {}, xmin = {-0.9852330780522804}, xmax = {3.1885627445369504}, ymax = {1.6853921066052227}, xlabel = {}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorticks=false,xmajorgrids = false,axis lines* = left,separate axis lines,x axis line style = {draw opacity = 0},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorticks=false,ymajorgrids = false,axis lines* = left,separate axis lines,y axis line style = {draw opacity = 0},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {-1.4853921066052227}, width = {125.34799999999998mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 0.5,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 0.5,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.67843137;green,0.84705882;blue,0.90196078}, fill opacity=1.0,forget plot]coordinates {
(0.0, -1.3956529307596441)
(3.0704364476712174, -1.3956529307596441)
(3.0704364476712174, 1.595652930759644)
(0.0, 1.595652930759644)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(0.4, -1.1956529307596442)
(0.5644860787516464, -1.1225480068700238)
(0.5604246940911118, -1.1134098913838213)
(0.5827623097240515, -1.1144252375489547)
(0.5685474634121809, -1.1316861223562262)
(0.5644860787516464, -1.1225480068700238)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(0.7181980515339463, -0.4325908223786446)
(0.4318198051533947, -0.7189690687591963)
(0.447729707730092, -0.7348789713358936)
(0.4, -0.750788873912591)
(0.41590990257669735, -0.703059166182499)
(0.4318198051533947, -0.7189690687591963)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(0.4, 0.6739026841148619)
(0.8269074841227312, 0.8162051788224389)
(0.8190017899723102, 0.8399222612737017)
(0.8743416490252569, 0.8320165671232809)
(0.8348131782731522, 0.7924880963711761)
(0.8269074841227312, 0.8162051788224389)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(0.4, 1.1956529307596442)
(0.5739222891282244, 1.242032207860504)
(0.5713456626226211, 1.2516945572565163)
(0.5932469879202493, 1.2471854608717106)
(0.5764989156338277, 1.2323698584644915)
(0.5739222891282244, 1.242032207860504)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(-0.8671067811865475, -0.7071067811865475)
(-0.23071067811865478, -0.07071067811865475)
(-0.2660660171779822, -0.035355339059327376)
(-0.16000000000000003, 0.0)
(-0.1953553390593274, -0.10606601717798213)
(-0.23071067811865478, -0.07071067811865475)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(-0.06, -1.2246467991473533e-17)
(-0.86, 8.572527594031472e-17)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(-0.51, 4.286263797015736e-17)
(-0.5099972740926235, -0.0013813499675771677)
(-0.5099890964129546, -0.0027626784183995595)
(-0.5099754670883739, -0.004143963836047939)
(-0.50995638633118, -0.005525184704772956)
(-0.5099318544385866, -0.006906319509830716)
(-0.5099018717927173, -0.00828734673781837)
(-0.5098664388606003, -0.00966824487700829)
(-0.5098255561941608, -0.011048992417683612)
(-0.5097792244302122, -0.012429567852473754)
(-0.5097274442904465, -0.013809949676688344)
(-0.5096702165814229, -0.015190116388653422)
(-0.5096075421945553, -0.016570046490045284)
(-0.5095394221060984, -0.01794971848622582)
(-0.5094658573771326, -0.01932911088657779)
(-0.5093868491535471, -0.020708202204838648)
(-0.5093023986660227, -0.022086970959435674)
(-0.5092125072300118, -0.023465395673821075)
(-0.5091171762457185, -0.024843454876805574)
(-0.5090164071980771, -0.026221127102893326)
(-0.5089102016567276, -0.02759839089261672)
(-0.508798561275993, -0.02897522479286977)
(-0.5086814877948523, -0.03035160735724269)
(-0.5085589830369139, -0.03172751714635644)
(-0.508431048910387, -0.03310293272819575)
(-0.5082976874080523, -0.03447783267844346)
(-0.5081589006072299, -0.03585219558081463)
(-0.5080146906697486, -0.03722600002738925)
(-0.5078650598419108, -0.03859922461894619)
(-0.5077100104544578, -0.03997184796529692)
(-0.5075495449225343, -0.041343848685617676)
(-0.5073836657456499, -0.042715205408783714)
(-0.5072123755076402, -0.04408589677370113)
(-0.5070356768766272, -0.045455901429640046)
(-0.5068535726049772, -0.046825198036567636)
(-0.5066660655292581, -0.048193765265479624)
(-0.506473158570195, -0.04956158179873296)
(-0.5062748547326252, -0.0509286263303784)
(-0.5060711571054509, -0.052294877566491337)
(-0.5058620688615914, -0.05366031422550408)
(-0.5056475932579333, -0.05502491503853773)
(-0.5054277336352804, -0.05638865874973258)
(-0.5052024934183009, -0.057751524116579654)
(-0.5049718761154748, -0.0591134899102521)
(-0.5047358853190387, -0.060474534915934866)
(-0.5044945247049298, -0.06183463793315568)
(-0.5042477980327295, -0.06319377777611575)
(-0.5039957091456035, -0.0645519332740186)
(-0.5037382619702431, -0.06590908327140119)
(-0.5034754605168036, -0.06726520662846228)
(-0.5032073088788415, -0.0686202822213922)
(-0.5029338112332512, -0.0699742889427024)
(-0.5026549718402, -0.07132720570155324)
(-0.5023707950430615, -0.07267901142408299)
(-0.5020812852683475, -0.07402968505373661)
(-0.5017864470256401, -0.07537920555159272)
(-0.5014862849075208, -0.07672755189669188)
(-0.5011808035894987, -0.07807470308636437)
(-0.5008700078299382, -0.07942063813655656)
(-0.500553902469985, -0.0807653360821581)
(-0.5002324924334899, -0.08210877597732902)
(-0.4999057827269331, -0.08345093689582504)
(-0.49957377843934525, -0.08479179793132403)
(-0.4992364847422288, -0.0861313381977521)
(-0.49889390688947755, -0.0874695368296078)
(-0.49854605021729415, -0.08880637298228848)
(-0.49819292014410765, -0.09014182583241383)
(-0.49783452217048874, -0.09147587457815064)
(-0.4974708618790641, -0.09280849843953747)
(-0.4971019449344296, -0.09413967665880721)
(-0.49672777708306204, -0.09546938850071097)
(-0.49634836415322925, -0.09679761325284153)
(-0.4959637120549, -0.09812433022595503)
(-0.4955738267796512, -0.09944951875429371)
(-0.49517871440057537, -0.10077315819590821)
(-0.4947783810721851, -0.1020952279329783)
(-0.4943728330303182, -0.10341570737213443)
(-0.4939620765920396, -0.1047345759447789)
(-0.4935461181555437, -0.10605181310740547)
(-0.49312496420005436, -0.10736739834191969)
(-0.49269862128572395, -0.10868131115595907)
(-0.49226709605353136, -0.10999353108321122)
(-0.49183039522517835, -0.11130403768373331)
(-0.49138852560298485, -0.11261281054427069)
(-0.4909414940697835, -0.11391982927857398)
(-0.4904893075888115, -0.11522507352771769)
(-0.4900319732036029, -0.11652852296041638)
(-0.48956949803787897, -0.11783015727334177)
(-0.4891018892954364, -0.11912995619143944)
(-0.48862915426003606, -0.12042789946824377)
(-0.48815130029528875, -0.12172396688619372)
(-0.4876683348445412, -0.1230181382569483)
(-0.48718026543075943, -0.12431039342169993)
(-0.4866870996564122, -0.1256007122514892)
(-0.48618884520335215, -0.1268890746475185)
(-0.4856855098326964, -0.12817546054146461)
(-0.4851771013847057, -0.12945984989579132)
(-0.4846636277786617, -0.13074222270406224)
(-0.48414509701274444, -0.13202255899125162)
(-0.48362151716390733, -0.13330083881405563)
(-0.4830928963877512, -0.13457704226120376)
(-0.4825592429183979, -0.13585114945376775)
(-0.4820205650683611, -0.13712314054547253)
(-0.48147687122841754, -0.13839299572300418)
(-0.4809281698674761, -0.1396606952063192)
(-0.4803744695324458, -0.1409262192489529)
(-0.4798157788481029, -0.14218954813832613)
(-0.47925210651695616, -0.14345066219605282)
(-0.47868346131911177, -0.14470954177824688)
(-0.4781098521121362, -0.14596616727582737)
(-0.47753128783091847, -0.1472205191148244)
(-0.4769477774875308, -0.14847257775668432)
(-0.4763593301710882, -0.14972232369857336)
(-0.4757659550476073, -0.15096973747368178)
(-0.4751676613598631, -0.1522147996515275)
(-0.47456445842724504, -0.15345749083825796)
(-0.4739563556456122, -0.1546977916769526)
(-0.4733433624871467, -0.15593568284792483)
(-0.4727254885002059, -0.1571711450690219)
(-0.47210274330917434, -0.15840415909592656)
(-0.47147513661431306, -0.15963470572245556)
(-0.4708426781916092, -0.1608627657808595)
(-0.47020537789262307, -0.16208832014212166)
(-0.46956324564433516, -0.16331134971625522)
(-0.4689162914489915, -0.16453183545260094)
(-0.46826452538394736, -0.16574975834012445)
(-0.4676079576015111, -0.16696509940771134)
(-0.4669465983287854, -0.16817783972446337)
(-0.4662804578675078, -0.16938796039999351)
(-0.4656095465938911, -0.17059544258471945)
(-0.46493387495846095, -0.1718002674701577)
(-0.4642534534858931, -0.17300241628921684)
(-0.4635682927748501, -0.1742018703164891)
(-0.4628784034978156, -0.17539861086854247)
(-0.4621837964009282, -0.17659261930421208)
(-0.4614844823038142, -0.1777838770248898)
(-0.4607804720994192, -0.17897236547481427)
(-0.4600717767538379, -0.18015806614136043)
(-0.4593584073061442, -0.18134096055532697)
(-0.45864037486821796, -0.18252103029122493)
(-0.4579176906245731, -0.1836982569675639)
(-0.457190365832183, -0.18487262224713868)
(-0.45645841182030467, -0.18604410783731545)
(-0.4557218399903029, -0.18721269549031566)
(-0.4549806618154728, -0.1883783670035009)
(-0.45423488884085994, -0.1895411042196567)
(-0.4534845326830821, -0.19070088902727467)
(-0.45272960503014703, -0.1918577033608348)
(-0.45197011764127115, -0.19301152920108755)
(-0.4512060823466959, -0.1941623485753336)
(-0.45043751104750407, -0.19531014355770396)
(-0.4496644157154335, -0.19645489626944015)
(-0.44888680839269157, -0.1975965888791713)
(-0.44810470119176726, -0.19873520360319274)
(-0.44731810629524194, -0.19987072270574316)
(-0.4465270359556004, -0.20100312849927993)
(-0.4457315024950397, -0.20213240334475596)
(-0.4449315183052771, -0.20325852965189314)
(-0.4441270958473573, -0.20438148987945706)
(-0.443318247651458, -0.20550126653553047)
(-0.4425049863166949, -0.20661784217778492)
(-0.44168732451092574, -0.207731199413753)
(-0.4408652749705523, -0.20884132090109953)
(-0.44003885050032276, -0.20994818934789092)
(-0.43920806397313183, -0.211051787512865)
(-0.43837292832982, -0.21215209820569986)
(-0.43753345657897247, -0.21324910428728086)
(-0.43668966179671653, -0.21434278866996803)
(-0.4358415571265173, -0.21543313431786268)
(-0.43498915577897346, -0.21652012424707184)
(-0.4341324710316117, -0.21760374152597325)
(-0.4332715162286789, -0.2186839692754796)
(-0.43240630478093556, -0.21976079066930032)
(-0.43153685016544596, -0.22083418893420498)
(-0.4306631659253687, -0.22190414735028352)
(-0.4297852656697456, -0.22297064925120688)
(-0.4289031630732898, -0.22403367802448743)
(-0.4280168718761723, -0.2250932171117366)
(-0.427126405883809, -0.2261492500089233)
(-0.4262317789666442, -0.22720176026663144)
(-0.425333005059936, -0.22825073149031527)
(-0.42443009816353794, -0.22929614734055537)
(-0.42352307234168196, -0.23033799153331314)
(-0.42261194172275884, -0.23137624784018407)
(-0.42169672049909823, -0.23241090008865084)
(-0.42077742292674725, -0.23344193216233536)
(-0.4198540633252491, -0.23446932800124928)
(-0.4189266560774195, -0.23549307160204463)
(-0.4179952156291227, -0.23651314701826304)
(-0.4170597564890466, -0.23752953836058383)
(-0.4161202932284769, -0.23854222979707176)
(-0.4151768404810696, -0.23955120555342382)
(-0.41422941294262383, -0.2405564499132144)
(-0.413278025370852, -0.2415579472181407)
(-0.41232269258515075, -0.2425556818682661)
(-0.41136342946636983, -0.24354963832226337)
(-0.41040025095657995, -0.2445398010976572)
(-0.4094331720588408, -0.24552615477106454)
(-0.4084622078369666, -0.24650868397843517)
(-0.4074873734152917, -0.2474873734152916)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity=1.0,forget plot]coordinates {
(-0.16, -0.0)
(-0.6691168824543142, 0.5091168824543142)
(-0.6974011537017761, 0.4808326112068523)
(-0.725685424949238, 0.565685424949238)
(-0.6408326112068523, 0.5374011537017761)
(-0.6691168824543142, 0.5091168824543142)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(-0.06, -1.2246467991473533e-17)
(-0.86, 8.572527594031472e-17)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
dotted,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(-0.51, 4.286263797015736e-17)
(-0.5099972740926235, 0.0013813499675772532)
(-0.5099890964129546, 0.002762678418399645)
(-0.5099754670883739, 0.004143963836048025)
(-0.50995638633118, 0.005525184704773042)
(-0.5099318544385866, 0.006906319509830802)
(-0.5099018717927173, 0.008287346737818457)
(-0.5098664388606003, 0.009668244877008375)
(-0.5098255561941608, 0.011048992417683697)
(-0.5097792244302122, 0.012429567852473842)
(-0.5097274442904465, 0.01380994967668843)
(-0.5096702165814229, 0.015190116388653507)
(-0.5096075421945553, 0.01657004649004537)
(-0.5095394221060984, 0.017949718486225907)
(-0.5094658573771326, 0.019329110886577877)
(-0.5093868491535471, 0.02070820220483873)
(-0.5093023986660227, 0.022086970959435754)
(-0.5092125072300118, 0.02346539567382116)
(-0.5091171762457185, 0.02484345487680566)
(-0.5090164071980771, 0.026221127102893406)
(-0.5089102016567276, 0.02759839089261681)
(-0.508798561275993, 0.02897522479286986)
(-0.5086814877948523, 0.030351607357242773)
(-0.5085589830369139, 0.03172751714635652)
(-0.508431048910387, 0.03310293272819584)
(-0.5082976874080521, 0.034477832678443544)
(-0.5081589006072299, 0.03585219558081471)
(-0.5080146906697486, 0.03722600002738934)
(-0.5078650598419107, 0.03859922461894628)
(-0.5077100104544578, 0.039971847965297)
(-0.5075495449225343, 0.04134384868561776)
(-0.5073836657456499, 0.042715205408783805)
(-0.5072123755076402, 0.04408589677370122)
(-0.5070356768766272, 0.045455901429640136)
(-0.5068535726049772, 0.04682519803656772)
(-0.5066660655292581, 0.04819376526547971)
(-0.5064731585701949, 0.04956158179873305)
(-0.5062748547326251, 0.05092862633037848)
(-0.5060711571054508, 0.05229487756649143)
(-0.5058620688615914, 0.05366031422550417)
(-0.5056475932579333, 0.05502491503853782)
(-0.5054277336352804, 0.056388658749732666)
(-0.5052024934183009, 0.057751524116579744)
(-0.5049718761154748, 0.05911348991025218)
(-0.5047358853190386, 0.06047453491593494)
(-0.5044945247049298, 0.06183463793315577)
(-0.5042477980327295, 0.06319377777611583)
(-0.5039957091456035, 0.06455193327401869)
(-0.5037382619702431, 0.06590908327140127)
(-0.5034754605168036, 0.06726520662846236)
(-0.5032073088788415, 0.06862028222139228)
(-0.5029338112332512, 0.06997428894270248)
(-0.5026549718402, 0.07132720570155332)
(-0.5023707950430615, 0.07267901142408308)
(-0.5020812852683475, 0.0740296850537367)
(-0.5017864470256401, 0.0753792055515928)
(-0.5014862849075208, 0.07672755189669195)
(-0.5011808035894986, 0.07807470308636445)
(-0.5008700078299382, 0.07942063813655664)
(-0.500553902469985, 0.08076533608215819)
(-0.5002324924334899, 0.0821087759773291)
(-0.499905782726933, 0.08345093689582513)
(-0.49957377843934514, 0.08479179793132413)
(-0.4992364847422288, 0.08613133819775218)
(-0.49889390688947755, 0.08746953682960788)
(-0.49854605021729415, 0.08880637298228856)
(-0.49819292014410765, 0.0901418258324139)
(-0.49783452217048874, 0.09147587457815073)
(-0.4974708618790641, 0.09280849843953755)
(-0.4971019449344296, 0.0941396766588073)
(-0.4967277770830619, 0.09546938850071106)
(-0.49634836415322925, 0.09679761325284161)
(-0.49596371205489986, 0.09812433022595513)
(-0.4955738267796512, 0.0994495187542938)
(-0.49517871440057526, 0.1007731581959083)
(-0.4947783810721851, 0.10209522793297839)
(-0.4943728330303182, 0.10341570737213451)
(-0.4939620765920396, 0.10473457594477899)
(-0.4935461181555437, 0.10605181310740555)
(-0.49312496420005436, 0.10736739834191979)
(-0.49269862128572395, 0.10868131115595914)
(-0.49226709605353136, 0.1099935310832113)
(-0.49183039522517835, 0.11130403768373338)
(-0.49138852560298485, 0.11261281054427077)
(-0.4909414940697835, 0.11391982927857405)
(-0.4904893075888115, 0.11522507352771776)
(-0.4900319732036029, 0.11652852296041646)
(-0.48956949803787897, 0.11783015727334185)
(-0.4891018892954364, 0.11912995619143951)
(-0.48862915426003595, 0.12042789946824385)
(-0.48815130029528875, 0.12172396688619382)
(-0.4876683348445411, 0.12301813825694836)
(-0.4871802654307593, 0.12431039342170001)
(-0.4866870996564122, 0.12560071225148928)
(-0.48618884520335215, 0.1268890746475186)
(-0.4856855098326964, 0.12817546054146467)
(-0.4851771013847057, 0.1294598498957914)
(-0.4846636277786617, 0.13074222270406233)
(-0.48414509701274433, 0.13202255899125168)
(-0.4836215171639072, 0.13330083881405572)
(-0.4830928963877512, 0.13457704226120384)
(-0.4825592429183979, 0.13585114945376783)
(-0.482020565068361, 0.13712314054547262)
(-0.4814768712284174, 0.13839299572300426)
(-0.4809281698674761, 0.1396606952063193)
(-0.4803744695324458, 0.140926219248953)
(-0.4798157788481028, 0.1421895481383262)
(-0.47925210651695616, 0.1434506621960529)
(-0.47868346131911177, 0.14470954177824696)
(-0.4781098521121362, 0.14596616727582745)
(-0.47753128783091847, 0.14722051911482448)
(-0.4769477774875307, 0.14847257775668438)
(-0.4763593301710882, 0.14972232369857344)
(-0.4757659550476073, 0.15096973747368186)
(-0.475167661359863, 0.1522147996515276)
(-0.47456445842724493, 0.15345749083825802)
(-0.4739563556456122, 0.1546977916769527)
(-0.4733433624871466, 0.15593568284792492)
(-0.4727254885002059, 0.157171145069022)
(-0.47210274330917434, 0.15840415909592662)
(-0.47147513661431306, 0.15963470572245564)
(-0.4708426781916092, 0.16086276578085956)
(-0.47020537789262296, 0.16208832014212174)
(-0.46956324564433505, 0.1633113497162553)
(-0.4689162914489914, 0.16453183545260103)
(-0.46826452538394736, 0.1657497583401245)
(-0.4676079576015111, 0.16696509940771143)
(-0.4669465983287854, 0.16817783972446346)
(-0.4662804578675077, 0.16938796039999357)
(-0.465609546593891, 0.17059544258471954)
(-0.46493387495846084, 0.17180026747015778)
(-0.4642534534858931, 0.17300241628921692)
(-0.4635682927748501, 0.17420187031648918)
(-0.4628784034978155, 0.17539861086854253)
(-0.4621837964009281, 0.17659261930421216)
(-0.4614844823038141, 0.17778387702488987)
(-0.4607804720994192, 0.17897236547481435)
(-0.4600717767538379, 0.1801580661413605)
(-0.4593584073061442, 0.18134096055532706)
(-0.45864037486821796, 0.182521030291225)
(-0.4579176906245731, 0.18369825696756395)
(-0.45719036583218287, 0.18487262224713877)
(-0.45645841182030455, 0.18604410783731554)
(-0.4557218399903029, 0.18721269549031574)
(-0.4549806618154727, 0.188378367003501)
(-0.45423488884085994, 0.18954110421965678)
(-0.453484532683082, 0.19070088902727472)
(-0.45272960503014703, 0.19185770336083488)
(-0.45197011764127104, 0.19301152920108763)
(-0.4512060823466959, 0.19416234857533363)
(-0.45043751104750407, 0.19531014355770404)
(-0.4496644157154335, 0.19645489626944024)
(-0.44888680839269157, 0.1975965888791714)
(-0.44810470119176715, 0.19873520360319283)
(-0.4473181062952418, 0.19987072270574321)
(-0.4465270359556004, 0.20100312849928)
(-0.4457315024950397, 0.202132403344756)
(-0.4449315183052771, 0.20325852965189323)
(-0.4441270958473573, 0.20438148987945715)
(-0.4433182476514579, 0.20550126653553055)
(-0.44250498631669477, 0.206617842177785)
(-0.4416873245109256, 0.20773119941375306)
(-0.4408652749705523, 0.2088413209010996)
(-0.44003885050032276, 0.209948189347891)
(-0.4392080639731317, 0.21105178751286507)
(-0.4383729283298199, 0.21215209820569994)
(-0.43753345657897247, 0.2132491042872809)
(-0.43668966179671653, 0.21434278866996812)
(-0.4358415571265173, 0.21543313431786276)
(-0.43498915577897346, 0.21652012424707187)
(-0.4341324710316117, 0.2176037415259733)
(-0.43327151622867877, 0.21868396927547962)
(-0.43240630478093545, 0.2197607906693004)
(-0.43153685016544585, 0.22083418893420506)
(-0.4306631659253686, 0.22190414735028355)
(-0.4297852656697456, 0.22297064925120696)
(-0.4289031630732897, 0.2240336780244875)
(-0.4280168718761723, 0.2250932171117367)
(-0.427126405883809, 0.22614925000892336)
(-0.4262317789666442, 0.2272017602666315)
(-0.4253330050599359, 0.22825073149031536)
(-0.42443009816353794, 0.22929614734055542)
(-0.42352307234168196, 0.23033799153331316)
(-0.42261194172275873, 0.23137624784018415)
(-0.42169672049909823, 0.2324109000886509)
(-0.42077742292674725, 0.2334419321623354)
(-0.419854063325249, 0.23446932800124937)
(-0.4189266560774194, 0.23549307160204466)
(-0.41799521562912256, 0.23651314701826306)
(-0.4170597564890465, 0.23752953836058388)
(-0.4161202932284769, 0.23854222979707185)
(-0.4151768404810696, 0.2395512055534239)
(-0.41422941294262383, 0.24055644991321443)
(-0.4132780253708519, 0.24155794721814072)
(-0.41232269258515064, 0.24255568186826615)
(-0.4113634294663697, 0.24354963832226345)
(-0.41040025095657995, 0.24453980109765727)
(-0.40943317205884067, 0.24552615477106457)
(-0.4084622078369665, 0.24650868397843523)
(-0.4074873734152916, 0.24748737341529164)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity=1.0,forget plot]coordinates {
(0.0, 0.0)
(0.0, 0.24)
(-0.013333333333333334, 0.24)
(0.0, 0.26666666666666666)
(0.013333333333333334, 0.24)
(0.0, 0.24)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity=1.0,forget plot]coordinates {
(0.0, 0.0)
(0.24, 0.0)
(0.24, 0.013333333333333334)
(0.26666666666666666, 0.0)
(0.24, -0.013333333333333334)
(0.24, 0.0)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.0, 0.08888888888888889)
(0.08888888888888889, 0.08888888888888889)
};
\addplot+ [color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(0.08888888888888889, 0.0)
(0.08888888888888889, 0.08888888888888889)
};
\addplot+[draw=none, color = {rgb,1:red,0.42314674;green,0.62249549;blue,0.19877060},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 0.5333333333333333,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 0.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot] coordinates {
(0.044444444444444446, 0.044444444444444446)
};
\node at (axis cs:1.6882898355963438, 0.0976957051531751) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {\textcolor{gray}{Ensembled averaged}$$};
\node at (axis cs:1.6882898355963438, -0.0976957051531751) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {\textcolor{gray}{particulate material}$$};
\node at (axis cs:0.40382918157083725, -0.958047144249125) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$ \mathrm{Re} \, \mathbf s_2 $};
\node at (axis cs:0.384533850361305, -0.4171246727399496) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$ \mathrm{Re} \, \mathbf s_0 $};
\node at (axis cs:0.5719580117363765, 0.9485980639478271) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$ \mathrm{Re} \, \mathbf s_1 $};
\node at (axis cs:0.44505740354764783, 1.414792034862466) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$ \mathrm{Re} \, \mathbf s_3 $};
\node at (axis cs:-0.38355339059327376, -0.4228867239266071) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$ \mathbf k $};
\node at (axis cs:-0.684466666666666, -0.23266666666666666) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$\theta_\mathrm{in}$};
\node at (axis cs:-0.684401228643623, 0.2314276634023983) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$\theta_\mathrm{in}$};
\node at (axis cs:-0.13866666666666666, 0.26666666666666666) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$y$};
\node at (axis cs:0.26666666666666666, -0.13866666666666666) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$x$};
\end{axis}

\end{tikzpicture}


==> images/wavenumbers-example.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {53.34mm}, ylabel = {Im $S$}, xmin = {-81.11240180766393}, xmax = {76.77140483745376}, ymax = {6.924846918374815}, xlabel = {Re $S$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-60.0,-30.0,0.0,30.0,60.0},xticklabels = {$-60$,$-30$,$0$,$30$,$60$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,1.0,2.0,3.0,4.0,5.0,6.0},yticklabels = {$0$,$1$,$2$,$3$,$4$,$5$,$6$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0.0}, width = {65.024mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 1.25,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.3,
    rotate = 0,
    solid
},forget plot] coordinates {
(2.0370403700602835, 1.246171577286332)
(0.8252138771844854, 3.34261471028739)
(8.96835251479123, 3.685046716670963)
(15.445799942323548, 4.488431976070869)
(8.441447349566108, 4.875032390776338)
(21.826334148501555, 5.004578707794722)
(28.169471568543326, 5.387103862038009)
(14.983765560936172, 5.632459514960552)
(34.493780390123526, 5.691453980222071)
(6.407666212804686, 5.801314574879608)
(40.80714248894949, 5.94430791775453)
(21.391316003747644, 6.133073393657205)
(47.113526153846436, 6.160625131486249)
(53.41516431228585, 6.349654664314246)
(27.74940487956722, 6.507936035692962)
(59.713416738327304, 6.517520591247036)
(13.091237556548549, 6.603113096600146)
(66.00916212255402, 6.668490000223288)
(72.30299521542213, 6.805656007079733)
(34.08325709197962, 6.807761307223201)
};
\addplot+[draw=none, color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 1.25,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.3,
    rotate = 0,
    solid
},forget plot] coordinates {
(-0.08258507892237334, 1.1602383294359326)
(-6.99832635109368, 3.6280345067739006)
(-13.48708080386335, 4.455287612032784)
(-7.1656662474885335, 4.774457263488311)
(-19.87105589638136, 4.981125702532772)
(-1.6176179069248537, 5.168219272695003)
(-26.215739833009827, 5.368939990493103)
(-13.73597147744943, 5.568133607881797)
(-32.540888048216374, 5.676628586154263)
(-38.85476081701204, 5.931783264764539)
(-20.154120840710227, 6.083977904303744)
(-45.16148011239225, 6.1497827968163055)
(-51.46335156819863, 6.340096206882568)
(-26.51799291856338, 6.468040251353798)
(-57.76177321536864, 6.508974196132058)
(-64.05764552794963, 6.660761931844391)
(-32.85532894065895, 6.774217327386513)
(-70.351576441911, 6.798603305951178)
(-15.420319816331771, 6.846248365660278)
(-76.6439921856323, 6.924846918374815)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(9.455729441499583, 1.2032049533611322)
(9.451503664010737, 1.219481681428435)
(9.438830543891097, 1.2357421844992196)
(9.41772271398241, 1.2519702537503974)
(9.388201215028575, 1.2681497126896164)
(9.350295474701776, 1.2842644332803408)
(9.304043278268324, 1.3002983520186282)
(9.249490730923506, 1.3162354859455805)
(9.186692211832904, 1.3320599485795035)
(9.115710319926068, 1.3477559657518996)
(9.03661581149654, 1.363307891331499)
(8.949487529670442, 1.3787002228206668)
(8.854412325813936, 1.3939176168086271)
(8.751484972957885, 1.4089449042661102)
(8.640808071326047, 1.4237671056661703)
(8.522491946060931, 1.4383694459161038)
(8.396654537249297, 1.4527373690855827)
(8.26342128235692, 1.4668565529163233)
(8.122924991189786, 1.4807129230988236)
(7.975305713506393, 1.494292667301943)
(7.820710599413111, 1.5075822489413315)
(7.65929375268175, 1.5205684206729941)
(7.491216077135566, 1.5332382375985296)
(7.316645116256839, 1.5455790701688883)
(7.135754886175883, 1.5575786167737797)
(6.94872570220798, 1.569224916004186)
(6.755743999111155, 1.580506358575755)
(6.5570021452439535, 1.5914116989011862)
(6.352698250808479, 1.6019300663000773)
(6.143035970369835, 1.612050975835056)
(5.928224299848827, 1.6217643387633913)
(5.708477368190277, 1.631060472593674)
(5.4840142239146425, 1.6399301107375321)
(5.2550586167656865, 1.6483644117467706)
(5.021838774671859, 1.6563549681267171)
(4.784587176243746, 1.6638938147169964)
(4.5435403190343235, 1.6709734366313747)
(4.298938483793061, 1.6775867767487629)
(4.051025494948846, 1.6837272427479073)
(3.8000484775604795, 1.689388713678759)
(3.546257610977059, 1.6945655460639708)
(3.28990587945375, 1.699252579524437)
(3.0312488199715792, 1.7034451419232726)
(2.770544267512627, 1.707139054023099)
(2.5080520980444945, 1.7103306336520023)
(2.244033969470295, 1.7130166993739986)
(1.9787530608023687, 1.7151945736603604)
(1.712473809819711, 1.7168620855586358)
(1.4454616494706483, 1.7180175728567)
(1.1779827432835077, 1.7186598837396847)
(0.9103037200490114, 1.7187883779381337)
(0.6426914080389134, 1.7184029273662351)
(0.37541256902576325, 1.7175039162495018)
(0.1087336323689746, 1.716092240741766)
(-0.15707957056774857, 1.714169308031875)
(-0.4217620714029071, 1.711737034940973)
(-0.6850500288634482, 1.708797846011773)
(-0.9466809917874761, 1.7053546710917205)
(-1.2063941607412925, 1.7014109424124566)
(-1.4639306479899286, 1.6969705911684956)
(-1.719033735562083, 1.6920380435985245)
(-1.9714491311521727, 1.6866182165732329)
(-2.2209252216044275, 1.6807165126940677)
(-2.467213323726366, 1.674338814907804)
(-2.710067932181608, 1.6674914806422954)
(-2.9492469642149226, 1.6601813354692505)
(-3.1845120009656007, 1.6524156663003569)
(-3.415628525128546, 1.6442022141235269)
(-3.6423661547262327, 1.6355491662865136)
(-3.864498872758462, 1.626465148335585)
(-4.081805252501037, 1.61695921541739)
(-4.294068678228727, 1.6070408432525936)
(-4.501077561142534, 1.5967199186902705)
(-4.702625550286017, 1.5860067298524807)
(-4.898511738240394, 1.5749119558788445)
(-5.088540861393453, 1.5634466562813438)
(-5.272523494582546, 1.551622259919961)
(-5.450276239917721, 1.5394505536101417)
(-5.621621909596724, 1.5269436703734418)
(-5.7863897025296485, 1.5141140773430668)
(-5.94441537459719, 1.5009745633363631)
(-6.095541402372741, 1.4875382261066463)
(-6.2396171401451825, 1.4738184592870756)
(-6.376498970085791, 1.459828939039589)
(-6.506050445409625, 1.445583610422209)
(-6.6281424263886395, 1.431096673488304)
(-6.742653209080982, 1.4163825691316663)
(-6.849468646648122, 1.4014559646915157)
(-6.94848226313891, 1.386331739331777)
(-7.039595359627115, 1.3710249692092045)
(-7.122717112596658, 1.3555509124451437)
(-7.197764664476478, 1.339924993915901)
(-7.264663206234753, 1.3241627898768935)
(-7.323346051950174, 1.308280012435898)
(-7.373754705285914, 1.2922924938908809)
(-7.41583891780006, 1.2762161709480184)
(-7.449556739034347, 1.2600670688356432)
(-7.474874558331281, 1.2438612853299456)
(-7.491767138337987, 1.2276149747083616)
(-7.500217640163339, 1.211344331646638)
(-7.500217640163339, 1.1950655750756267)
(-7.491767138337987, 1.178794932013903)
(-7.474874558331281, 1.162548621392319)
(-7.449556739034347, 1.1463428378866212)
(-7.415838917800062, 1.130193735774246)
(-7.373754705285914, 1.1141174128313838)
(-7.323346051950174, 1.0981298942863666)
(-7.264663206234753, 1.0822471168453711)
(-7.1977646644764794, 1.0664849128063634)
(-7.12271711259666, 1.0508589942771207)
(-7.039595359627115, 1.03538493751306)
(-6.948482263138912, 1.0200781673904877)
(-6.849468646648123, 1.004953942030749)
(-6.742653209080982, 0.9900273375905984)
(-6.628142426388641, 0.9753132332339605)
(-6.506050445409626, 0.9608262963000553)
(-6.376498970085792, 0.9465809676826753)
(-6.239617140145183, 0.9325914474351891)
(-6.095541402372742, 0.9188716806156182)
(-5.944415374597191, 0.9054353433859013)
(-5.78638970252965, 0.8922958293791976)
(-5.621621909596725, 0.8794662363488228)
(-5.450276239917723, 0.8669593531121228)
(-5.272523494582548, 0.8547876468023035)
(-5.088540861393454, 0.8429632504409207)
(-4.898511738240396, 0.83149795084342)
(-4.702625550286018, 0.8204031768697837)
(-4.501077561142539, 0.8096899880319941)
(-4.2940686782287285, 0.799369063469671)
(-4.081805252501042, 0.7894506913048747)
(-3.864498872758464, 0.7799447583866795)
(-3.642366154726232, 0.7708607404357506)
(-3.4156285251285503, 0.7622076925987378)
(-3.1845120009656025, 0.7539942404219075)
(-2.949246964214928, 0.7462285712530141)
(-2.7100679321816097, 0.7389184260799693)
(-2.467213323726366, 0.7320710918144603)
(-2.22092522160443, 0.7256933940281967)
(-1.9714491311521731, 0.7197916901490314)
(-1.7190337355620888, 0.7143718631237399)
(-1.4639306479899308, 0.7094393155537689)
(-1.2063941607412907, 0.7049989643098078)
(-0.9466809917874799, 0.701055235630544)
(-0.6850500288634485, 0.6976120607104914)
(-0.4217620714029131, 0.6946728717812916)
(-0.15707957056775035, 0.6922405986903895)
(0.10873363236897626, 0.6903176659804983)
(0.37541256902575937, 0.6889059904727627)
(0.6426914080389132, 0.6880069793560293)
(0.9103037200490074, 0.6876215287841307)
(1.1779827432835057, 0.6877500229825797)
(1.4454616494706498, 0.6883923338655645)
(1.712473809819707, 0.6895478211636286)
(1.9787530608023687, 0.691215333061904)
(2.244033969470291, 0.6933932073482658)
(2.5080520980444927, 0.696079273070262)
(2.770544267512628, 0.6992708526991652)
(3.0312488199715766, 0.702964764798992)
(3.289905879453749, 0.7071573271978273)
(3.5462576109770554, 0.7118443606582934)
(3.8000484775604795, 0.7170211930435053)
(4.05102549494884, 0.722682663974357)
(4.2989384837930595, 0.7288231299735015)
(4.5435403190343235, 0.7354364700908897)
(4.784587176243742, 0.7425160920052679)
(5.021838774671859, 0.7500549385955473)
(5.255058616765682, 0.7580454949754936)
(5.484014223914641, 0.7664797959847323)
(5.708477368190278, 0.7753494341285905)
(5.928224299848824, 0.7846455679588729)
(6.143035970369835, 0.7943589308872083)
(6.3526982508084755, 0.8044798404221868)
(6.557002145243952, 0.8149982078210782)
(6.755743999111156, 0.8259035481465095)
(6.9487257022079785, 0.8371849907180782)
(7.135754886175882, 0.8488312899484847)
(7.316645116256836, 0.8608308365533759)
(7.491216077135563, 0.8731716691237347)
(7.659293752681751, 0.8858414860492705)
(7.820710599413109, 0.8988276577809328)
(7.975305713506393, 0.9121172394203214)
(8.122924991189784, 0.9256969836234403)
(8.26342128235692, 0.9395533538059411)
(8.396654537249299, 0.9536725376366818)
(8.522491946060928, 0.9680404608061605)
(8.640808071326047, 0.9826428010560941)
(8.751484972957883, 0.9974650024561539)
(8.854412325813934, 1.0124922899136373)
(8.94948752967044, 1.0277096839015973)
(9.03661581149654, 1.043102015390765)
(9.115710319926068, 1.0586539409703648)
(9.186692211832904, 1.0743499581427605)
(9.249490730923506, 1.090174420776684)
(9.304043278268324, 1.106111554703636)
(9.350295474701774, 1.1221454734419234)
(9.388201215028577, 1.138260194032648)
(9.41772271398241, 1.1544396529718668)
(9.438830543891097, 1.1706677222230448)
(9.451503664010735, 1.1869282252938291)
(9.455729441499583, 1.203204953361132)
};
\node at (axis cs:-41.415281334084185, 2.2344039275659244) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {\textcolor{red}{backward}$$};
\node at (axis cs:43.36973662522209, 2.2344039275659244) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {\textcolor{blue}{forward}$$};
\end{axis}
\begin{axis}[height = {53.34mm}, ylabel = {}, xmin = {-6.427446662976433}, xmax = {8.833856569698698}, ymax = {1.5125646456225699}, xlabel = {Re $S$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},xmajorgrids = true,xtick = {-6.0,-3.0,0.0,3.0,6.0},xticklabels = {$-6$,$-3$,$0$,$3$,$6$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},ymajorgrids = true,ytick = {0.0,0.5,1.0,1.5},yticklabels = {$0.0$,$0.5$,$1.0$,$1.5$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 65.024mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, ymin = {0.0}, width = {65.65899999999999mm}]\addplot+[draw=none, color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 1.7,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.00000000;blue,1.00000000}, fill opacity = 1.0,
    line width = 0.3,
    rotate = 0,
    solid
},forget plot] coordinates {
(2.0370403700602835, 1.246171577286332)
};
\addplot+[draw=none, color = {rgb,1:red,0.88887350;green,0.43564919;blue,0.27812294},
draw opacity = 1.0,
line width = 0,
solid,mark = *,
mark size = 1.7,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,1.00000000;green,0.00000000;blue,0.00000000}, fill opacity = 1.0,
    line width = 0.3,
    rotate = 0,
    solid
},forget plot] coordinates {
(-0.08258507892237334, 1.1602383294359326)
};
\addplot+ [color = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078},
draw opacity = 1.0,
line width = 2,
dashed,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.50196078;green,0.50196078;blue,0.50196078}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
},forget plot]coordinates {
(5.216478543534269, 1.2032049533611322)
(5.214365654789845, 1.2113433173947836)
(5.208029094730025, 1.2194735689301759)
(5.197475179775682, 1.227587603555765)
(5.182714430298764, 1.2356773330253743)
(5.163761560135365, 1.2437346933207365)
(5.140635461918639, 1.2517516526898802)
(5.11335918824623, 1.2597202196533563)
(5.081959928700929, 1.2676324509703178)
(5.046468982747511, 1.275480459556516)
(5.006921728532747, 1.2832564223463157)
(4.963357587619699, 1.2909525880908994)
(4.915819985691445, 1.2985612850848796)
(4.86435630926342, 1.3060749288136213)
(4.8090178584475005, 1.3134860295136512)
(4.749859795814943, 1.320787199638618)
(4.6869410914091265, 1.3279711612233573)
(4.6203244639629375, 1.3350307531387278)
(4.55007631837937, 1.341958938229978)
(4.476266679537674, 1.3487488103315375)
(4.3989691224910334, 1.3553936011512318)
(4.318260699125353, 1.3618866870170632)
(4.23422186135226, 1.368221595479831)
(4.146936380912897, 1.3743920117650104)
(4.0564912658724195, 1.3803917850674559)
(3.962976673888468, 1.386214934682659)
(3.8664858223400556, 1.3918556559684436)
(3.767114895406454, 1.3973083261311592)
(3.664962948188717, 1.4025675098306047)
(3.5601318079693955, 1.407627964598094)
(3.4527259727088913, 1.4124846460622618)
(3.342852506879616, 1.417132712977403)
(3.2306209347417987, 1.4215675320493322)
(3.1161431311673207, 1.4257846825539513)
(2.999533210120407, 1.4297799607439248)
(2.8809074109063504, 1.4335493840390643)
(2.760383982301639, 1.4370891949962534)
(2.638083064681008, 1.4403958650549475)
(2.5141265702589006, 1.4434660980545198)
(2.388638061564717, 1.4462968335199458)
(2.261742628273007, 1.4488852497125515)
(2.1335667625113524, 1.4512287664427848)
(2.004238232770267, 1.4533250476422024)
(1.873885956540791, 1.4551720036921156)
(1.7426398718067249, 1.4567677935065673)
(1.610630807519625, 1.4581108263675655)
(1.4779903531856617, 1.4591997635107463)
(1.3448507276943331, 1.4600335194598841)
(1.2113446475198018, 1.460611263108916)
(1.0776051944262313, 1.4609324185504085)
(0.9437656828089832, 1.460996665649633)
(0.8099595268039342, 1.4608039403636837)
(0.6763201072973591, 1.460354434805317)
(0.5429806389689649, 1.4596485970514492)
(0.41007403750060323, 1.4586871306965037)
(0.27773278708302396, 1.4574709941510526)
(0.1460888083527534, 1.4560013996864525)
(0.015273326890739458, 1.4542798122264262)
(-0.11458325758616872, 1.4523079478867944)
(-0.24335150121048676, 1.4500877722648138)
(-0.370903044996564, 1.4476214984798284)
(-0.49711074279160883, 1.4449115849671825)
(-0.6218487880177361, 1.4419607330276)
(-0.7449928390787055, 1.438771884134468)
(-0.8664201433063263, 1.4353482170017138)
(-0.9860096593229839, 1.4316931444151915)
(-1.1036421776983227, 1.4278103098307446)
(-1.2192004397797953, 1.4237035837423295)
(-1.3325692545786387, 1.419377059823823)
(-1.4436356135947535, 1.4148350508483585)
(-1.552288803466041, 1.410082084389261)
(-1.6584205163298857, 1.4051228983068629)
(-1.7619249577867893, 1.3999624360257013)
(-1.862698952358531, 1.3946058416068063)
(-1.9606420463357195, 1.3890584546199882)
(-2.0556566079122485, 1.383325804821238)
(-2.1476479245067956, 1.3774136066405465)
(-2.236524297174383, 1.371327753485637)
(-2.3221971320138843, 1.365074311867287)
(-2.4045810284803464, 1.3586595153520995)
(-2.483593864514117, 1.3520897583487477)
(-2.559156878401893, 1.3453715897338894)
(-2.631194747288114, 1.3385117063241039)
(-2.6996356622584177, 1.3315169462003607)
(-2.764411399920335, 1.3243942818916707)
(-2.8254573904098423, 1.317150813424718)
(-2.8827127817560134, 1.3097937612463992)
(-2.936120500539583, 1.3023304590263238)
(-2.985627308784977, 1.2947683463464545)
(-3.03118385702908, 1.2871149612851684)
(-3.0727447335138516, 1.279377932903138)
(-3.1102685094537614, 1.2715649736385166)
(-3.1437177803328993, 1.2636838716190129)
(-3.1730592031906095, 1.255742482898515)
(-3.1982635298584796, 1.2477487236260065)
(-3.2193056361155525, 1.2397105621545754)
(-3.236164546732696, 1.2316360110983877)
(-3.248823456381163, 1.2235331193455388)
(-3.257269746384516, 1.2154099640347469)
(-3.2614949972971923, 1.207274642503885)
(-3.2614949972971923, 1.1991352642183795)
(-3.257269746384516, 1.1909999426875175)
(-3.248823456381163, 1.1828767873767256)
(-3.236164546732696, 1.1747738956238767)
(-3.2193056361155534, 1.1666993445676892)
(-3.1982635298584796, 1.1586611830962579)
(-3.1730592031906095, 1.1506674238237493)
(-3.1437177803328993, 1.1427260351032515)
(-3.1102685094537623, 1.1348449330837478)
(-3.0727447335138525, 1.1270319738191266)
(-3.03118385702908, 1.1192949454370962)
(-2.985627308784978, 1.1116415603758099)
(-2.936120500539584, 1.1040794476959406)
(-2.8827127817560134, 1.0966161454758652)
(-2.8254573904098432, 1.0892590932975463)
(-2.764411399920335, 1.0820156248305939)
(-2.6996356622584186, 1.0748929605219038)
(-2.631194747288114, 1.0678982003981605)
(-2.559156878401893, 1.0610383169883753)
(-2.483593864514118, 1.0543201483735167)
(-2.4045810284803473, 1.047750391370165)
(-2.3221971320138852, 1.0413355948549774)
(-2.236524297174384, 1.0350821532366274)
(-2.1476479245067965, 1.028996300081718)
(-2.0556566079122494, 1.0230841019010264)
(-1.9606420463357204, 1.0173514521022762)
(-1.8626989523585313, 1.011804065115458)
(-1.761924957786792, 1.0064474706965632)
(-1.6584205163298866, 1.0012870084154015)
(-1.5522888034660436, 0.9963278223330034)
(-1.4436356135947543, 0.9915748558739059)
(-1.3325692545786383, 0.9870328468984414)
(-1.2192004397797975, 0.982706322979935)
(-1.1036421776983236, 0.9785995968915199)
(-0.9860096593229866, 0.9747167623070732)
(-0.8664201433063272, 0.9710616897205507)
(-0.7449928390787055, 0.9676380225877963)
(-0.6218487880177377, 0.9644491736946644)
(-0.49711074279160905, 0.9614983217550819)
(-0.3709030449965669, 0.958788408242436)
(-0.24335150121048787, 0.9563221344574506)
(-0.11458325758616783, 0.95410195883547)
(0.01527332689073757, 0.9521300944958381)
(0.14608880835275329, 0.9504085070358118)
(0.27773278708302096, 0.9489389125712119)
(0.41007403750060234, 0.9477227760257608)
(0.5429806389689656, 0.9467613096708152)
(0.6763201072973573, 0.9460554719169474)
(0.8099595268039341, 0.9456059663585807)
(0.9437656828089812, 0.9454132410726315)
(1.0776051944262304, 0.945477488171856)
(1.2113446475198024, 0.9457986436133483)
(1.3448507276943311, 0.9463763872623804)
(1.4779903531856617, 0.9472101432115181)
(1.6106308075196232, 0.948299080354699)
(1.742639871806724, 0.9496421132156971)
(1.8738859565407917, 0.9512379030301488)
(2.004238232770266, 0.953084859080062)
(2.133566762511352, 0.9551811402794798)
(2.261742628273005, 0.9575246570097128)
(2.388638061564717, 0.9601130732023188)
(2.514126570258898, 0.9629438086677446)
(2.638083064681007, 0.9660140416673169)
(2.760383982301639, 0.969320711726011)
(2.8809074109063486, 0.9728605226832001)
(2.999533210120407, 0.9766299459783397)
(3.116143131167319, 0.9806252241683129)
(3.230620934741798, 0.9848423746729322)
(3.342852506879616, 0.9892771937448613)
(3.4527259727088895, 0.9939252606600025)
(3.5601318079693955, 0.9987819421241703)
(3.664962948188715, 1.0038423968916594)
(3.7671148954064533, 1.0091015805911052)
(3.8664858223400556, 1.0145542507538208)
(3.962976673888467, 1.020194972039605)
(4.056491265872419, 1.0260181216548085)
(4.146936380912895, 1.032017894957254)
(4.2342218613522595, 1.0381883112424335)
(4.318260699125353, 1.0445232197052015)
(4.398969122491033, 1.0510163055710324)
(4.476266679537674, 1.057661096390727)
(4.550076318379369, 1.0644509684922863)
(4.620324463962937, 1.0713791535835366)
(4.6869410914091265, 1.078438745498907)
(4.749859795814942, 1.0856227070836464)
(4.8090178584475005, 1.0929238772086132)
(4.864356309263419, 1.100334977908643)
(4.915819985691445, 1.1078486216373846)
(4.963357587619698, 1.1154573186313648)
(5.006921728532747, 1.1231534843759488)
(5.046468982747511, 1.1309294471657485)
(5.081959928700929, 1.1387774557519463)
(5.11335918824623, 1.146689687068908)
(5.140635461918639, 1.154658254032384)
(5.163761560135364, 1.162675213401528)
(5.182714430298765, 1.17073257369689)
(5.197475179775682, 1.1788223031664995)
(5.208029094730025, 1.1869363377920885)
(5.2143656547898445, 1.1950665893274806)
(5.216478543534269, 1.2032049533611322)
};
\node at (axis cs:-1.142397803413702, 1.2032049533611322) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$S_1$};
\node at (axis cs:3.096853094551612, 1.2032049533611322) [,
color={rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity=1.0,
rotate=0.0,
font={\fontsize{14 pt}{18.2 pt}\selectfont}
] {$S_2$};
\end{axis}

\end{tikzpicture}


==> images/wiener-hopf-R.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {50.8mm}, legend pos = {north east}, ylabel = {}, xmin = {0.8427259403604291}, xmax = {355.9876178389522}, ymax = {1.8245267662946156}, ymode = {log}, xlabel = {$P$}, unbounded coords=jump,scaled x ticks = false,xlabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis x=10,xmajorgrids = true,xtick = {1.0,3.162277660168379,10.0,31.622776601683793,100.0,316.22776601683796},xticklabels = {$10^{0.0}$,$10^{0.5}$,$10^{1.0}$,$10^{1.5}$,$10^{2.0}$,$10^{2.5}$},xtick align = inside,xticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},x grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,x axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},scaled y ticks = false,ylabel style = {font = {\fontsize{11 pt}{14.3 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},log basis y=10,ymajorgrids = true,ytick = {0.001,0.01,0.1,1.0},yticklabels = {$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},ytick align = inside,yticklabel style = {font = {\fontsize{8 pt}{10.4 pt}\selectfont}, color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0, rotate = 0.0},y grid style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 0.1,
line width = 0.5,
solid},axis lines* = left,y axis line style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid},    xshift = 0.0mm,
    yshift = 0.0mm,
    axis background/.style={fill={rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000}}
,legend style = {color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000},
draw opacity = 1.0,
line width = 1,
solid,fill = {rgb,1:red,1.00000000;green,1.00000000;blue,1.00000000},font = {\fontsize{8 pt}{10.4 pt}\selectfont}},colorbar style={title=}, xmode = {log}, ymin = {0.0003597602475616756}, width = {71.12mm}]\addplot+ [color = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012},
draw opacity = 1.0,
line width = 2.0,
solid,mark = none,
mark size = 2.0,
mark options = {
    color = {rgb,1:red,0.00000000;green,0.00000000;blue,0.00000000}, draw opacity = 1.0,
    fill = {rgb,1:red,0.00000000;green,0.60560316;blue,0.97868012}, fill opacity = 1.0,
    line width = 1,
    rotate = 0,
    solid
}]coordinates {
(1.0, 1.4331375301072282)
(2.0, 0.06813782134881932)
(3.0, 0.05525628108559994)
(4.0, 0.03491524748213642)
(5.0, 0.029761229919360907)
(6.0, 0.023411058059259488)
(7.0, 0.02069268141189415)
(8.0, 0.017586183852559587)
(9.0, 0.015915154938420283)
(10.0, 0.014072662282210248)
(11.0, 0.012943720794518738)
(12.0, 0.01172456080524014)
(13.0, 0.010911568369302446)
(14.0, 0.010045434696328908)
(15.0, 0.009432401424016074)
(16.0, 0.008785494410749446)
(17.0, 0.008306905967421747)
(18.0, 0.007805427400020898)
(19.0, 0.0074215221409250276)
(20.0, 0.007021438221873089)
(21.0, 0.006706702233047368)
(22.0, 0.006380116320996422)
(23.0, 0.006117433980028548)
(24.0, 0.005845817164467348)
(25.0, 0.005623282116318876)
(26.0, 0.005393847065376855)
(27.0, 0.00520292250366918)
(28.0, 0.005006560282761399)
(29.0, 0.004840966830769559)
(30.0, 0.004671013510913903)
(31.0, 0.004526029962797048)
(32.0, 0.0043774981852841895)
(33.0, 0.0042495068232344)
(34.0, 0.004118589956277077)
(35.0, 0.004004772197666513)
(36.0, 0.003888514589553062)
(37.0, 0.003786642037467992)
(38.0, 0.0036827138999165135)
(39.0, 0.0035910016577582315)
(40.0, 0.0034975418000749332)
(41.0, 0.0034145434389031364)
(42.0, 0.0033300471403667)
(43.0, 0.0032545781499949585)
(44.0, 0.0031778157489690158)
(45.0, 0.0031088968546177658)
(46.0, 0.003038853668036453)
(47.0, 0.0029756682498190156)
(48.0, 0.0029114995770514844)
(49.0, 0.0028533612633538986)
(50.0, 0.0027943582344243808)
(51.0, 0.002740685942861368)
(52.0, 0.002686249280264022)
(53.0, 0.002636547783776672)
(54.0, 0.0025861674185354046)
(55.0, 0.002540012060971948)
(56.0, 0.0024932511340016767)
(57.0, 0.0024502756974002313)
(58.0, 0.0024067578838214087)
(59.0, 0.002366644874628959)
(60.0, 0.0023260442529214618)
(61.0, 0.002288517062771469)
(62.0, 0.0022505499521156035)
(63.0, 0.002215366484402171)
(64.0, 0.0021797848181828805)
(65.0, 0.002146732270430246)
(66.0, 0.0021133181789453207)
(67.0, 0.0020822087436839247)
(68.0, 0.0020507700962713645)
(69.0, 0.002021437397207948)
(70.0, 0.001991804111275105)
(71.0, 0.001964100232140881)
(72.0, 0.001936121199493499)
(73.0, 0.0019099141937099977)
(74.0, 0.001883454707019166)
(75.0, 0.0018586264998095624)
(76.0, 0.0018335660867962046)
(77.0, 0.0018100106994539764)
(78.0, 0.0017862412913828782)
(79.0, 0.0017638633314350576)
(80.0, 0.001741287707233889)
(81.0, 0.0017200010791894222)
(82.0, 0.0016985315379938295)
(83.0, 0.0016782583379822643)
(84.0, 0.001657815561919725)
(85.0, 0.0016384851263345733)
(86.0, 0.0016189972024894582)
(87.0, 0.0016005452861787217)
(88.0, 0.0015819468623374361)
(89.0, 0.001564314926219579)
(90.0, 0.0015465464795284215)
(91.0, 0.0015296810710096656)
(92.0, 0.0015126882723120762)
(93.0, 0.0014965404847014857)
(94.0, 0.0014802736442659735)
(95.0, 0.001464798643685217)
(96.0, 0.001449212226420257)
(97.0, 0.0014343688365775595)
(98.0, 0.0014194210367811963)
(99.0, 0.0014051713735205847)
(100.0, 0.0013908237408055346)
(101.0, 0.0013771328896055174)
(102.0, 0.0013633499989582785)
(103.0, 0.0013501857296070545)
(104.0, 0.001336934889623514)
(105.0, 0.0013242674031647326)
(106.0, 0.0013115183974069162)
(107.0, 0.0012993201011775525)
(108.0, 0.0012870449583467839)
(109.0, 0.0012752902655362834)
(110.0, 0.001263463054786678)
(111.0, 0.0012521282054537525)
(112.0, 0.0012407248536943887)
(113.0, 0.0012297877546101036)
(114.0, 0.001218785883089689)
(115.0, 0.0012082259641361245)
(116.0, 0.0011976047419764338)
(117.0, 0.0011874028271381552)
(118.0, 0.0011771428398008143)
(119.0, 0.0011672810310491733)
(120.0, 0.0011573641619899465)
(121.0, 0.001147825734580392)
(122.0, 0.0011382350585726678)
(123.0, 0.0011290043664688595)
(124.0, 0.0011197240532766538)
(125.0, 0.0011107864435762028)
(126.0, 0.0011018016708240139)
(127.0, 0.0010931434062022662)
(128.0, 0.0010844402804335758)
(129.0, 0.0010760484687422239)
(130.0, 0.0010676139537815846)
(131.0, 0.0010594764840446053)
(132.0, 0.0010512983358890557)
(133.0, 0.00104340382002709)
(134.0, 0.0010354705275811137)
(135.0, 0.0010278082472755096)
(136.0, 0.0010201089783282021)
(137.0, 0.0010126688365031588)
(138.0, 0.001005193388412978)
(139.0, 0.0009979658648749865)
(140.0, 0.0009907046194926378)
(141.0, 0.0009836807303166472)
(142.0, 0.0009766246127247095)
(143.0, 0.0009697958730237431)
(144.0, 0.0009629363137230527)
(145.0, 0.0009562947034764992)
(146.0, 0.0009496236036873914)
(147.0, 0.000943161536338776)
(148.0, 0.0009366712361219022)
(149.0, 0.0009303815296885145)
(150.0, 0.0009240647786215246)
(151.0, 0.0009179406290832031)
(152.0, 0.0009117905592577047)
(153.0, 0.0009058255160195945)
(154.0, 0.0008998356171462301)
(155.0, 0.0008940235603751663)
(156.0, 0.0008881876568083004)
(157.0, 0.0008825227765506998)
(158.0, 0.0008768350060618746)
(159.0, 0.000871311782809088)
(160.0, 0.0008657665769550192)
(161.0, 0.0008603797637636674)
(162.0, 0.0008549718297121412)
(163.0, 0.0008497164355759308)
(164.0, 0.0008444407392643967)
(165.0, 0.000839312013698575)
(166.0, 0.0008341637642120267)
(167.0, 0.0008291571829381004)
(168.0, 0.0008241318180054357)
(169.0, 0.0008192430696471109)
(170.0, 0.0008143362421634253)
(171.0, 0.0008095612158702629)
(172.0, 0.0008047687813611892)
(173.0, 0.0008001035552848658)
(174.0, 0.0007954215602370444)
(175.0, 0.0007908623907942827)
(176.0, 0.000786287061783567)
(177.0, 0.0007818303736420801)
(178.0, 0.0007773581071950206)
(179.0, 0.0007730004839271431)
(180.0, 0.0007686278370609438)
(181.0, 0.0007643660124131806)
(182.0, 0.0007600896937996833)
(183.0, 0.0007559205435318625)
(184.0, 0.0007517374052391215)
(185.0, 0.0007476579394898235)
(186.0, 0.0007435649692578493)
(187.0, 0.0007395723253971865)
(188.0, 0.0007355666394069536)
(189.0, 0.0007316580753402797)
(190.0, 0.0007277369114411395)
(191.0, 0.0007239097993318422)
(192.0, 0.0007200705106918609)
(193.0, 0.0007163223310719532)
(194.0, 0.0007125623802230359)
(195.0, 0.0007088907164641589)
(196.0, 0.0007052076697114807)
(197.0, 0.0007016102028314854)
(198.0, 0.0006980017250026334)
(199.0, 0.0006944762287832495)
(200.0, 0.0006909400782928799)
(201.0, 0.0006874844146878268)
(202.0, 0.0006840184388962739)
(203.0, 0.000680630553708727)
(204.0, 0.0006772326845541754)
(205.0, 0.0006739106033672132)
(206.0, 0.0006705788532519953)
(207.0, 0.0006673206775922872)
(208.0, 0.0006640531355081559)
(209.0, 0.0006608570392301351)
(210.0, 0.0006576518670956706)
(211.0, 0.0006545160929696744)
(212.0, 0.0006513715222094094)
(213.0, 0.0006482943787016456)
(214.0, 0.0006452087069678353)
(215.0, 0.000642188565198314)
(216.0, 0.0006391601533073226)
(217.0, 0.0006361954441762309)
(218.0, 0.0006332227132142788)
(219.0, 0.000630311924684679)
(220.0, 0.0006273933532402644)
(221.0, 0.0006245350277676009)
(222.0, 0.0006216691493597088)
(223.0, 0.0006188618814589284)
(224.0, 0.0006160472820733005)
(225.0, 0.0006132897160153341)
(226.0, 0.0006105250317714472)
(227.0, 0.000607815859395332)
(228.0, 0.0006050997743727981)
(229.0, 0.0006024377330402274)
(230.0, 0.0005997689771476078)
(231.0, 0.0005971528477466323)
(232.0, 0.0005945301947634553)
(233.0, 0.0005919587998648333)
(234.0, 0.0005893810655850495)
(235.0, 0.0005868532676878824)
(236.0, 0.0005843193080951161)
(237.0, 0.0005818340079373002)
(238.0, 0.0005793427175339753)
(239.0, 0.000576898852488662)
(240.0, 0.0005744491627018755)
(241.0, 0.0005720457052791705)
(242.0, 0.0005696365829192009)
(243.0, 0.0005672725393208595)
(244.0, 0.0005649029851158023)
(245.0, 0.0005625773938607747)
(246.0, 0.0005602464410881994)
(247.0, 0.000557958371724508)
(248.0, 0.00055566508491644)
(249.0, 0.0005534136367644659)
(250.0, 0.0005511571104107331)
(251.0, 0.0005489414113922869)
(252.0, 0.0005467207688001864)
(253.0, 0.0005445399742924717)
(254.0, 0.0005423543664069656)
(255.0, 0.0005402076581989639)
(256.0, 0.0005380562625459574)
(257.0, 0.000535942847800634)
(258.0, 0.000533824867443249)
(259.0, 0.0005317439777075163)
(260.0, 0.00052965864028007)
(261.0, 0.0005276095305858274)
(262.0, 0.0005255560873369517)
(263.0, 0.0005235380352800825)
(264.0, 0.0005215157601827133)
(265.0, 0.0005195280650929327)
(266.0, 0.0005175362539890744)
(267.0, 0.0005155782361077847)
(268.0, 0.0005136162058907206)
(269.0, 0.0005116872056164168)
(270.0, 0.0005097542934505643)
(271.0, 0.0005078536705751744)
(272.0, 0.0005059492331490885)
(273.0, 0.000504076366164609)
(274.0, 0.000502199778977869)
(275.0, 0.0005003540643810834)
(276.0, 0.0004985047210616382)
(277.0, 0.0004966855727306449)
(278.0, 0.0004948628843815657)
(279.0, 0.0004930697329429927)
(280.0, 0.0004912731275229657)
(281.0, 0.0004895054197459979)
(282.0, 0.00048773434145005717)
(283.0, 0.0004859915397015122)
(284.0, 0.00048424544841909126)
(285.0, 0.0004825270301025815)
(286.0, 0.0004808054008477743)
(287.0, 0.0004791108578853361)
(288.0, 0.00047741318028124663)
(289.0, 0.0004757420186129189)
(290.0, 0.0004740677963718967)
(291.0, 0.0004724195354786385)
(292.0, 0.00047076828592939023)
(293.0, 0.00046914245835876216)
(294.0, 0.0004675137119907876)
(295.0, 0.00046590986293631765)
(296.0, 0.0004643031629453424)
(297.0, 0.00046272084981176703)
(298.0, 0.00046113575167013265)
(299.0, 0.00045957454365610134)
(300.0, 0.00045801061470767795)
};
\addlegendentry{$\frac{|\mathfrak R^P - \mathfrak R |}{|\mathfrak R|}$}
\end{axis}

\end{tikzpicture}

